LlamaFactory: Unified Efficient Fine-Tuning of 100+ Language Models

Efficient fine-tuning is vital for adapting large language models (LLMs) to downstream tasks. However, it requires non-trivial efforts to implement these methods on different models. We present LlamaFactory, a unified framework that integrates a suite of cutting-edge efficient training methods. It provides a solution for flexibly customizing the fine-tuning of 100+ LLMs without the need for coding through the built-in web UI LlamaBoard. We empirically validate the efficiency and effectiveness of our framework on language modeling and text generation tasks. It has been released at https://github.com/hiyouga/LLaMA-Factory and received over 25,000 stars and 3,000 forks.

==> secs/figs/framework.tex <==
\begin{tikzpicture}

% \draw[style=help lines] (0, 0) grid (10, 12);

\tikzset{  
  every path/.style={line width=1pt},  
}

\tikzstyle{title}   = [midway, text centered, text=white, font=\Large]
\tikzstyle{content} = [midway, text centered]

\tikzstyle{textBox} = [draw=none, fill opacity=1]

\tikzstyle{yellowBox} = [draw=black!50!yellow, rounded corners, fill=black!10!yellow!10]
\tikzstyle{blueBox}   = [draw=black!60!blue,   rounded corners, fill=black!10!blue!5]
\tikzstyle{greenBox}  = [draw=black!60!green,  rounded corners, fill=black!10!green!5]
\tikzstyle{orangeBox} = [draw=black!60!orange, rounded corners, fill=black!10!orange!5]

\tikzstyle{yellowTitle} = [draw=none, rounded corners, fill=black!50!yellow]
\tikzstyle{blueTitle}   = [draw=none, rounded corners, fill=black!60!blue]
\tikzstyle{greenTitle}  = [draw=none, rounded corners, fill=black!60!green]
\tikzstyle{orangeTitle} = [draw=none, rounded corners, fill=black!60!orange]

\tikzstyle{yellowNode} = [draw=black!50!yellow, rounded corners, fill=black!10!yellow!10]
\tikzstyle{greenNode}  = [draw=black!60!green,  rounded corners, fill=black!10!green!10]
\tikzstyle{orangeNode} = [draw=black!60!orange, rounded corners, fill=black!10!orange!10]
\tikzstyle{blueDiv}    = [draw=black!60!blue,   rounded corners, fill=black!20!blue!15]
\tikzstyle{blueNode}   = [draw=black!60!blue,   rounded corners, fill=black!10!blue!10]

\draw[yellowBox] (0,9.8) rectangle +(10,1.8);
\draw[yellowTitle] (3.25,11.25) rectangle +(3.5,0.8) node[title] {\texttt{\textbf{LlamaBoard}}};
\draw[yellowNode] (0.2,10.15) rectangle +(4.6,0.8) node[content] {\textsf{Experiment Configurator}};
\draw[yellowNode] (5.2,10.15) rectangle +(4.6,0.8) node[content] {\textsf{Training Status Monitor}};

\draw[blueBox] (0,5.1) rectangle +(10,3.8);
\draw[blueTitle] (3.25,8.5) rectangle +(3.5,0.8) node[title] {\texttt{\textbf{Trainer}}};
\draw[blueDiv] (0.2,5.45) rectangle +(4.6,2.8);
\draw[blueDiv] (5.2,5.45) rectangle +(4.6,2.8);
\draw[textBox] (0.2,7.45) rectangle +(4.6,0.8) node[content] {\textsf{\textbf{Optimization}}};
\draw[textBox] (5.2,7.45) rectangle +(4.6,0.8) node[content] {\textsf{\textbf{Approaches}}};

\draw[blueNode] (0.45,6.65) rectangle +(1.9,0.8) node[content] {\textsf{LoRA}};
\draw[blueNode] (2.65,6.65) rectangle +(1.9,0.8) node[content] {\textsf{PiSSA}};
\draw[blueNode] (0.45,5.65) rectangle +(1.9,0.8) node[content] {\textsf{GaLore}};
\draw[blueNode] (2.65,5.65) rectangle +(1.9,0.8) node[content] {\textsf{BAdam}};

\draw[blueNode] (5.45,6.65) rectangle +(1.9,0.8) node[content] {\textsf{Pre-train}};
\draw[blueNode] (7.65,6.65) rectangle +(1.9,0.8) node[content] {\textsf{SFT}};
\draw[blueNode] (5.45,5.65) rectangle +(1.9,0.8) node[content] {\textsf{RLHF}};
\draw[blueNode] (7.65,5.65) rectangle +(1.9,0.8) node[content] {\textsf{DPO}};

\draw[greenBox]  (0,1.3)   rectangle +(4.8,2.9);
\draw[orangeBox] (5.2,1.3) rectangle +(4.8,2.9);

\draw[greenTitle]  (0.65,3.8) rectangle +(3.5,0.8) node[title] {\texttt{\textbf{Model Loader}}};
\draw[orangeTitle] (5.85,3.8) rectangle +(3.5,0.8) node[title] {\texttt{\textbf{Data Worker}}};


\draw[greenNode] (0.2,2.65) rectangle +(2.4,0.8) node[content] {\textsf{Initialization}};
\draw[greenNode] (2.8,2.65)   rectangle +(1.8,0.8) node[content] {\textsf{Patches}};
\draw[greenNode] (0.2,1.6)  rectangle +(2.4,0.8) node[content] {\textsf{Quantization}};
\draw[greenNode] (2.8,1.6)    rectangle +(1.8,0.8) node[content] {\textsf{Adapters}};

\draw[orangeNode] (7.4,2.65) rectangle +(2.4,0.8) node[content] {\textsf{Aligning}};
\draw[orangeNode] (5.4,2.65) rectangle +(1.8,0.8) node[content] {\textsf{Loading}};
\draw[orangeNode] (7.4,1.6)  rectangle +(2.4,0.8) node[content] {\textsf{Preprocess}};
\draw[orangeNode] (5.4,1.6)  rectangle +(1.8,0.8) node[content] {\textsf{Merging}};

\draw[greenBox]  (0,-0.2)   rectangle +(4.8,0.8) node[content] {\textsf{Pre-Trained Models}};
\draw[orangeBox] (5.2,-0.2) rectangle +(4.8,0.8) node[content] {\textsf{Conversational Datasets}};

\tikzstyle{nodeline} = [draw=black, arrows={-Latex[scale length=0.45, scale width=0.7]}, line width=2.25pt]

\draw[nodeline] (2.5,10.15) -- +(0,-1.25);
\draw[nodeline] (7.5,8.9) -- +(0,1.25);

\draw[nodeline] (2.4,4.6) -- +(0,0.85);
\draw[nodeline] (7.6,4.6) -- +(0,0.85);

\draw[nodeline] (2.4,0.6) -- +(0,0.7);
\draw[nodeline] (7.6,0.6) -- +(0,0.7);

\end{tikzpicture}

